Cybersecurity in Power Grids: Standards and Research Challenges

This paper examines Smart Grid cybersecurity, emphasizing the critical distinctions between IT and OT environments. It analyzes grid architecture, substation threats, and key international standards, specifically IEC 62351, IEC 62443, and ISO 27001. Finally, it overviews latest research trends, including AI-driven threat detection.

==> tikz/purdue.tex <==

% Define colors to match academic styles
\definecolor{itblue}{RGB}{210, 230, 250}
\definecolor{otgreen}{RGB}{210, 245, 210}
\definecolor{dmzorange}{RGB}{255, 235, 200}

\begin{tikzpicture}[
    node distance=1.2cm,
    level_box/.style={rectangle, rounded corners, minimum width=8cm, minimum height=0.8cm, text centered, draw=black, fill=white, font=\small},
    zone_label/.style={font=\bfseries\footnotesize, rotate=90, anchor=center}
]

% Levels
\node (L5) [level_box, fill=itblue] {Level 5: Enterprise Network (Cloud, External)};
\node (L4) [level_box, fill=itblue, below of=L5] {Level 4: Business Logistics (ERP, Billing, Email)};
\node (L35) [level_box, fill=dmzorange, below of=L4] {Level 3.5: Industrial DMZ (Security Buffer)};
\node (L3) [level_box, fill=otgreen, below of=L35] {Level 3: Operations Systems (MES, Historian)};
\node (L2) [level_box, fill=otgreen, below of=L3] {Level 2: Control Level (SCADA, HMI)};
\node (L1) [level_box, fill=otgreen, below of=L2] {Level 1: Field Control (PLCs, IEDs, RTUs)};
\node (L0) [level_box, fill=otgreen, below of=L1] {Level 0: Physical Process (Sensors, Actuators)};

% Brackets/Zones
\draw [thick, decoration={brace, mirror, raise=5pt}, decorate] 
    (L5.north west) -- (L4.south west) node [zone_label, pos=0.5, xshift=+0 cm, yshift=0.6cm] {Enterprise (IT)};

\draw [thick, decoration={brace, mirror, raise=5pt}, decorate] 
    (L3.north west) -- (L0.south west) node [zone_label, pos=0.2, xshift=-1.2cm, yshift=0.6cm] {Industrial (OT)};

% Flow Arrows
\draw [thick, <->] (L5) -- (L4);
\draw [thick, <->] (L4) -- (L35);
\draw [thick, <->] (L35) -- (L3);
\draw [thick, <->] (L3) -- (L2);
\draw [thick, <->] (L2) -- (L1);
\draw [thick, <->] (L1) -- (L0);

\end{tikzpicture}
